Immersed concordances of links and Heegaard Floer homology

An immersed concordance between two links is a concordance with possible self-intersections. Given an immersed concordance we construct a smooth four-dimensional cobordism between surgeries on links. By applying $d$-invariant inequalities for this cobordism we obtain inequalities between the $H$-functions of links, which can be extracted from the link Floer homology package. As an application we show a Heegaard Floer theoretical criterion for bounding the splitting number of links. The criterion is especially effective for L-space links, and we present an infinite family of L-space links with vanishing linking numbers and arbitrary large splitting numbers. We also show a semicontinuity of the $H$-function under $\delta$-constant deformations of singularities with many branches.

==> b85.tex <==
\definecolor{linkcolor0}{rgb}{0.45, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.45}
\begin{tikzpicture}[line width=1, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (9.11, 2.54) .. controls (9.31, 2.77) and (9.34, 3.40) .. 
          (9.36, 3.86) .. controls (9.41, 4.95) and (6.83, 4.98) .. 
          (4.79, 5.01) .. controls (2.76, 5.03) and (0.18, 5.06) .. 
          (0.18, 4.00) .. controls (0.19, 3.49) and (0.19, 2.94) .. (0.56, 2.59);
    \draw (0.56, 2.59) .. controls (0.83, 2.33) and (1.20, 2.15) .. (1.42, 2.39);
    \draw (1.57, 2.55) .. controls (1.77, 2.78) and (2.13, 2.64) .. (2.38, 2.40);
    \draw (2.38, 2.40) .. controls (2.60, 2.21) and (2.91, 2.14) .. (3.10, 2.32);
    \draw (3.25, 2.48) .. controls (3.56, 2.78) and (4.13, 2.78) .. 
          (4.62, 2.77) .. controls (5.17, 2.77) and (5.75, 2.70) .. (6.17, 2.34);
    \draw (6.17, 2.34) .. controls (6.42, 2.14) and (6.76, 2.09) .. (6.99, 2.29);
    \draw (7.16, 2.46) .. controls (7.42, 2.71) and (7.83, 2.60) .. (8.12, 2.36);
    \draw (8.12, 2.36) .. controls (8.38, 2.14) and (8.76, 2.15) .. (8.98, 2.40);
    \draw[->] (0.3, 3.00) -- +(0.01, -0.05);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (4.65, 1.16) .. controls (3.78, 0.49) and (2.74, 0.08) .. 
          (1.65, 0.13) .. controls (0.91, 0.17) and (0.08, 0.28) .. 
          (0.12, 0.92) .. controls (0.14, 1.21) and (0.16, 1.62) .. 
          (0.18, 1.80) .. controls (0.20, 1.93) and (0.21, 2.06) .. 
          (0.21, 2.19) .. controls (0.21, 2.36) and (0.34, 2.48) .. (0.49, 2.55);
    \draw (0.66, 2.64) .. controls (0.93, 2.77) and (1.26, 2.67) .. (1.50, 2.47);
    \draw (1.50, 2.47) .. controls (1.75, 2.26) and (2.09, 2.13) .. (2.31, 2.33);
    \draw (2.46, 2.47) .. controls (2.65, 2.66) and (2.96, 2.58) .. (3.18, 2.40);
    \draw (3.18, 2.40) .. controls (3.63, 2.01) and (4.09, 1.63) .. (4.55, 1.24);
    \draw (4.74, 1.08) .. controls (5.58, 0.38) and (6.71, 0.22) .. 
          (7.80, 0.20) .. controls (8.77, 0.17) and (9.87, 0.22) .. 
          (9.85, 1.04) .. controls (9.83, 1.62) and (9.53, 2.15) .. (9.06, 2.49);
    \draw (9.06, 2.49) .. controls (8.81, 2.67) and (8.47, 2.61) .. (8.22, 2.43);
    \draw (8.02, 2.28) .. controls (7.73, 2.07) and (7.32, 2.11) .. (7.07, 2.38);
    \draw (7.07, 2.38) .. controls (6.87, 2.61) and (6.52, 2.61) .. (6.27, 2.42);
    \draw (6.08, 2.27) .. controls (5.60, 1.90) and (5.12, 1.53) .. (4.65, 1.16);
    \draw[->] (0.22, 2.00) -- +(0.01, 0.05);
  \end{scope}
\end{tikzpicture}


==> batson_seed.tex <==
\begin{tikzpicture}[scale=.5]
  \draw[->, color=black!20] (0,0) -- (14.5,0) node[right] {$t$};
  \draw[->, color=black!20] (0,0) -- (0,15.5) node[above] {$q$};
  \draw[step=1, color=black!20] (0,0) grid (14,15);
  \draw (0.5,-.2) node[below] {$-6$};
  \draw (1.5,-.2) node[below] {$-5$};
  \draw (2.5,-.2) node[below] {$-4$};
  \draw (3.5,-.2) node[below] {$-3$};
  \draw (4.5,-.2) node[below] {$-2$};
  \draw (5.5,-.2) node[below] {$-1$};
  \draw (6.5,-.2) node[below] {$0$};
  \draw (7.5,-.2) node[below] {$1$};
  \draw (8.5,-.2) node[below] {$2$};
  \draw (9.5,-.2) node[below] {$3$};
  \draw (10.5,-.2) node[below] {$4$};
  \draw (11.5,-.2) node[below] {$5$};
  \draw (12.5,-.2) node[below] {$6$};
  \draw (13.5,-.2) node[below] {$7$};
  \draw (-.2,0.5) node[left] {$-8$};
  \draw (-.2,1.5) node[left] {$-6$};
  \draw (-.2,2.5) node[left] {$-4$};
  \draw (-.2,3.5) node[left] {$-2$};
  \draw (-.2,4.5) node[left] {$0$};
  \draw (-.2,5.5) node[left] {$2$};
  \draw (-.2,6.5) node[left] {$4$};
  \draw (-.2,7.5) node[left] {$6$};
  \draw (-.2,8.5) node[left] {$8$};
  \draw (-.2,9.5) node[left] {$10$};
  \draw (-.2,10.5) node[left] {$12$};
  \draw (-.2,11.5) node[left] {$14$};
  \draw (-.2,12.5) node[left] {$16$};
  \draw (-.2,13.5) node[left] {$18$};
  \draw (-.2,14.5) node[left] {$20$};
  \fill (0.5, 0.5) circle (.15);
  \fill (0.5, 1.5) circle (.15);
  \fill (1.5, 1.5) circle (.15);
  \fill (1.5, 2.5) circle (.15);
  \draw (2.5, 2.5) node {$2$};
  \draw (2.5, 3.5) node {$2$};
  \draw (3.5, 3.5) node {$3$};
  \draw (3.5, 4.5) node {$3$};
  \draw (4.5, 4.5) node {$4$};
  \draw (4.5, 5.5) node {$4$};
  \draw (5.5, 5.5) node {$5$};
  \draw (5.5, 6.5) node {$5$};
  \draw (6.5, 6.5) node {$6$};
  \draw (6.5, 7.5) node {$6$};
  \draw (7.5, 7.5) node {$5$};
  \draw (7.5, 8.5) node {$5$};
  \draw (8.5, 8.5) node {$6$};
  \draw (8.5, 9.5) node {$6$};
  \draw (9.5, 9.5) node {$5$};
  \draw (9.5, 10.5) node {$5$};
  \draw (10.5, 10.5) node {$4$};
  \draw (10.5, 11.5) node {$4$};
  \draw (11.5, 11.5) node {$3$};
  \draw (11.5, 12.5) node {$3$};
  \draw (12.5, 12.5) node {$2$};
  \draw (12.5, 13.5) node {$2$};
  \fill (13.5, 13.5) circle (.15);
  \fill (13.5, 14.5) circle (.15);
  \draw[->] (2.288, 2.288) -- (1.712, 1.712);
  \draw[->] (2.288, 3.288) -- (1.712, 2.712);
  \draw[->] (4.288, 4.288) -- node[color=red!75!black] {$3$} (3.712, 3.712);
  \draw[->] (4.288, 5.288) -- node[color=red!75!black] {$3$} (3.712, 4.712);
  \draw[->] (5.288, 5.288) -- (4.712, 4.712);
  \draw[->] (5.288, 6.288) -- (4.712, 5.712);
  \draw[->] (6.288, 6.288) -- node[color=red!75!black] {$4$} (5.712, 5.712);
  \draw[->] (6.288, 7.288) -- node[color=red!75!black] {$4$} (5.712, 6.712);
  \draw[->] (7.288, 7.288) -- node[color=red!75!black] {$2$} (6.712, 6.712);
  \draw[->] (7.288, 8.288) -- node[color=red!75!black] {$2$} (6.712, 7.712);
  \draw[->] (8.288, 8.288) -- node[color=red!75!black] {$3$} (7.712, 7.712);
  \draw[->] (8.288, 9.288) -- node[color=red!75!black] {$3$} (7.712, 8.712);
  \draw[->] (9.288, 9.288) -- node[color=red!75!black] {$3$} (8.712, 8.712);
  \draw[->] (9.288, 10.288) -- node[color=red!75!black] {$3$} (8.712, 9.712);
  \draw[->] (10.288, 10.288) -- node[color=red!75!black] {$2$} (9.712, 9.712);
  \draw[->] (10.288, 11.288) -- node[color=red!75!black] {$2$} (9.712, 10.712);
  \draw[->] (11.288, 11.288) -- node[color=red!75!black] {$2$} (10.712, 10.712);
  \draw[->] (11.288, 12.288) -- node[color=red!75!black] {$2$} (10.712, 11.712);
  \draw[->] (12.288, 12.288) -- (11.712, 11.712);
  \draw[->] (12.288, 13.288) -- (11.712, 12.712);
  \draw[->] (13.288, 13.288) -- (12.712, 12.712);
  \draw[->] (13.288, 14.288) -- (12.712, 13.712);
\end{tikzpicture}


==> bnk.tex <==
\definecolor{linkcolor0}{rgb}{0.45, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.45}
\begin{tikzpicture}[line width=1, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (9.11, 2.54) .. controls (9.31, 2.77) and (9.34, 3.40) .. 
          (9.36, 3.86) .. controls (9.41, 4.95) and (6.83, 4.98) .. 
          (4.79, 5.01) .. controls (2.76, 5.03) and (0.18, 5.06) .. 
          (0.18, 4.00) .. controls (0.19, 3.49) and (0.19, 2.94) .. (0.56, 2.59);
    \draw (0.56, 2.59) .. controls (0.83, 2.33) and (1.20, 2.15) .. (1.42, 2.39);
    \draw (1.57, 2.55) .. controls (1.77, 2.78) and (2.13, 2.64) .. (2.38, 2.40);
    \draw (2.38, 2.40) .. controls (2.60, 2.21) and (2.91, 2.14) .. (3.10, 2.32);
    \draw (3.25, 2.48) .. controls (3.56, 2.78) and (4.13, 2.78) .. 
          (4.62, 2.77) .. controls (5.17, 2.77) and (5.75, 2.70) .. (6.17, 2.34);
    \draw (6.17, 2.34) .. controls (6.42, 2.14) and (6.76, 2.09) .. (6.99, 2.29);
    \draw (7.16, 2.46) .. controls (7.42, 2.71) and (7.83, 2.60) .. (8.12, 2.36);
    \draw (8.12, 2.36) .. controls (8.38, 2.14) and (8.76, 2.15) .. (8.98, 2.40);
    \draw[->] (0.3, 3.00) -- +(0.01, -0.05);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (4.65, 1.16) .. controls (3.78, 0.49) and (2.74, 0.08) .. 
          (1.65, 0.13) .. controls (0.91, 0.17) and (0.08, 0.28) .. 
          (0.12, 0.92) .. controls (0.14, 1.21) and (0.16, 1.62) .. 
          (0.18, 1.80) .. controls (0.20, 1.93) and (0.21, 2.06) .. 
          (0.21, 2.19) .. controls (0.21, 2.36) and (0.34, 2.48) .. (0.49, 2.55);
    \draw (0.66, 2.64) .. controls (0.93, 2.77) and (1.26, 2.67) .. (1.50, 2.47);
    \draw (1.50, 2.47) .. controls (1.75, 2.26) and (2.09, 2.13) .. (2.31, 2.33);
    \draw (2.46, 2.47) .. controls (2.65, 2.66) and (2.96, 2.58) .. (3.18, 2.40);
    \draw (3.18, 2.40) .. controls (3.63, 2.01) and (4.09, 1.63) .. (4.55, 1.24);
    \draw (4.74, 1.08) .. controls (5.58, 0.38) and (6.71, 0.22) .. 
          (7.80, 0.20) .. controls (8.77, 0.17) and (9.87, 0.22) .. 
          (9.85, 1.04) .. controls (9.83, 1.62) and (9.53, 2.15) .. (9.06, 2.49);
    \draw (9.06, 2.49) .. controls (8.81, 2.67) and (8.47, 2.61) .. (8.22, 2.43);
    \draw (8.02, 2.28) .. controls (7.73, 2.07) and (7.32, 2.11) .. (7.07, 2.38);
    \draw (7.07, 2.38) .. controls (6.87, 2.61) and (6.52, 2.61) .. (6.27, 2.42);
    \draw (6.08, 2.27) .. controls (5.60, 1.90) and (5.12, 1.53) .. (4.65, 1.16);
    \draw[->] (0.22, 2.00) -- +(0.01, 0.05);
  \end{scope}
    \draw[fill=white] (1,2.2) -- (1,2.8) -- (2,2.8) node[scale=0.8,below=0.1] {$n$ full twists} -- (3,2.8) -- (3,2.2) -- cycle;
    \draw[fill=white] (6.7,2.1) -- (6.7,2.8) -- (7.7,2.8) node[scale=0.8,below=0.1] {$k$ full twists} -- (8.7,2.8) -- (8.7,2.1) -- cycle;
\end{tikzpicture}


==> concordance1.tex <==

\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=round,miter limit=4.00,even odd rule,line
    width=1.600pt,rounded corners=0.0000cm] (68.5714,383.7908) rectangle
    (535.0000,584.5050);
  \path[draw=c805080,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,457.3622) .. controls (104.1492,460.2512) and
    (140.7934,419.6639) .. (172.8571,411.6479) .. controls (258.1247,407.7759) and
    (510.4434,410.8623) .. (534.2857,412.3622) node [midway,above]{$A_1$};
  \path[draw=c508050,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,509.5051) .. controls (108.7183,509.7293) and
    (154.7504,509.5051) .. (196.4286,509.5051) .. controls (305.8967,509.5051) and
    (400.1078,525.1654) .. (501.4286,474.5051) .. controls (515.1817,467.6285) and
    (533.5714,473.0765) .. (533.5714,473.0765) node [midway,above] {$A_1$};
  \path[draw=c508050,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,552.3622) .. controls (142.2074,560.5773) and
    (219.4613,545.7248) .. (297.8571,552.3622) .. controls (381.4329,549.0175) and
    (459.1812,548.8674) .. (532.8571,557.3622) node [midway,above] {$A_2$};
  \path[draw=c805080,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,412.3622) .. controls (127.7067,410.6511) and
    (163.0729,465.6256) .. (214.1999,464.1773) .. controls (294.1701,468.5926) and
    (347.5995,470.3466) .. (405.7143,473.7908) .. node [near start,above] {$A_2$} controls (444.2669,472.0004) and
    (464.9813,514.1882) .. (533.5714,513.7908) ;
   \draw(300,600) node {$S^3\times[0,1]$};
   \draw(55,530) node {$L_{12}$};
   \draw(55,430) node {$L_{11}$};
\end{tikzpicture}



==> concordance2.tex <==
\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=round,miter limit=4.00,even odd rule,line
    width=1.600pt,rounded corners=0.0000cm] (68.5714,383.7908) rectangle
    (535.0000,584.5050); 
  \path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=2.640pt] (534.4986,399.5410) .. controls (534.4986,395.2552)
    and (534.7908,435.7442) .. (534.7908,435.7442);
  \path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=4.000pt] (534.7937,466.4299) .. controls (534.7937,462.1442)
    and (534.9596,485.2080) .. (534.9596,485.2080);
  \path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=2.880pt] (534.7937,504.8788) .. controls (534.7937,504.8788)
    and (535.4335,512.1380) .. (535.2122,527.1293);
  \path[draw=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.920pt] (534.9831,547.3684) -- (535.0859,566.4622);

  \path[draw=c805080,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,457.3622) .. controls (104.1492,460.2512) and
    (138.7731,419.6639) .. (170.8368,411.6479) .. controls (256.1044,407.7759) and
    (509.6858,410.8623) .. (533.5281,412.3622) node [midway,above]{$D_1$};
  \path[draw=c508050,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,509.5051) .. controls (108.7183,509.7293) and
    (154.7504,509.5051) .. (196.4286,509.5051) .. controls (305.8967,509.5051) and
    (400.1078,525.1654) .. (501.4286,474.5051) .. controls (515.1817,467.6285) and
    (534.3290,472.3189) .. (539.3290,472.3189) node [midway,above]{$D_2$};
  \path[draw=c508050,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,548.3216) .. controls (142.2074,556.5367) and
    (219.4613,541.6842) .. (297.8571,548.3216) .. controls (381.4329,544.9769) and
    (459.9388,546.6577) .. (537.6147,555.8525);
  \path[draw=c805080,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (68.5714,412.3622) .. controls (96.7105,411.5066) and
    (99.6216,411.2511) .. (122.6031,424.5997)(142.6031,441.7426) .. controls
    (165.5846,455.0913) and (190.0650,464.1871) .. (215.6285,463.4630) .. controls
    (295.5986,467.8783) and (347.5995,470.3466) ..
    (405.7143,473.7908)(405.7143,473.7908) .. controls (424.9906,472.8956) and
    (431.2359,474.4235) .. (449.8073,484.6970)(466.9502,500.4113) .. controls
    (485.5216,510.6848) and (500.2865,514.4946) .. (534.5816,514.2959);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (145.0000,393.0765) .. controls (166.7351,413.6663) and
    (137.8571,474.5051) .. (137.8571,474.5051)node [very near start,right]{$E_1$};
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (459.2857,453.7908) .. controls (433.2760,464.8083) and
    (428.3551,502.0201) .. (442.8571,528.0765) node [very near start,left]{$E_2\phantom{A}$};
  \path[draw=c805080,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (534.8267,514.2525) .. controls (682.4226,484.4669) and
    (661.7682,439.5452) .. (532.9921,412.3820);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (536.0461,504.2166) .. controls (642.7809,492.6836) and (657.5606,441.6623) ..
    (535.5843,435.9336);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (534.0498,398.8636) .. controls (740.4139,448.7613) and (661.8577,500.9062) ..
    (535.7304,527.8475);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (534.8539,463.3884) .. controls (564.8669,462.5111) and (588.4935,467.4954) ..
    (599.1396,477.6742);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (536.0027,485.7244) .. controls (551.7509,482.5186) and (570.7143,489.5051) ..
    (570.7143,489.5051);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (600.7143,521.6479) .. controls (616.1830,559.3234) and (558.9229,550.0555) ..
    (535.2451,546.8336);
  \path[draw=c508050,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (610.0000,514.5051) .. controls (634.1061,567.7248) and
    (548.2067,558.5900) .. (536.3184,555.6180);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (620.0000,512.3622) .. controls (634.2541,565.1857) and (579.1471,571.3341) ..
    (535.7935,566.9834);
  \path[draw=c508050,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (536.0460,472.3622) .. controls (555.1726,471.6872) and
    (584.2857,483.0765) .. (584.2857,483.0765);
   \draw(300,600) node {$Z$};
   \draw(55,530) node {$L_{12}$};
   \draw(55,430) node {$L_{11}$};
\end{tikzpicture}



==> concordance4.tex <==
\begin{tikzpicture}[y=0.80pt,x=0.80pt,yscale=-1, inner sep=0pt, outer sep=0pt, every node/.style={scale=1.3}]
  \begin{scope}[shift={(-0.70711,-3.53553)}]
    \path[draw=black,line join=round,miter limit=4.00,even odd rule,line
      width=1.600pt,rounded corners=0.0000cm] (68.5714,383.7908) rectangle
      (535.0000,584.5050);
  \end{scope}
  \path[draw=c805080,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (67.9364,457.3622) .. controls (92.3074,457.4822) and
    (152.9530,412.1981) .. (170.8368,411.6479) .. controls (256.1044,407.7759) and
    (509.6858,410.8623) .. (533.5281,412.3622);
  \path[draw=c508050,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (67.5893,509.5051) .. controls (105.5933,509.7293)
    and (151.6254,509.5051) .. (193.3036,509.5051) .. controls (302.7717,509.5051)
    and (400.1078,525.1654) .. (501.4286,474.5051) .. controls (515.1817,467.6285)
    and (534.3290,472.3189) .. (534.3290,472.3189);
  \path[draw=c508050,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (67.6250,548.0716) .. controls (137.9574,549.6617)
    and (219.4613,541.6842) .. (297.8571,548.3216) .. controls (381.4329,544.9769)
    and (461.0638,546.9077) .. (534.7397,555.4025);
  \path[draw=c805080,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (67.7346,412.1097) .. controls (98.7308,411.2541) and
    (99.6216,411.2511) .. (122.6031,424.5997)(142.6031,441.7426) .. controls
    (165.5846,455.0913) and (190.0650,464.1871) .. (215.6285,463.4630) .. controls
    (295.5986,467.8783) and (347.5995,470.3466) ..
    (405.7143,473.7908)(405.7143,473.7908) .. controls (424.9906,472.8956) and
    (431.2359,474.4235) .. (449.8073,484.6970)(466.9502,500.4113) .. controls
    (485.5216,510.6848) and (500.2865,514.4946) .. (534.5816,514.2959);
  \path[draw=c0000ed,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (145.0000,393.0765) .. controls (166.7351,413.6663) and
    (137.8571,474.5051) .. (137.8571,474.5051);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (459.2857,453.7908) .. controls (433.2760,464.8083) and
    (428.3551,502.0201) .. (442.8571,528.0765);
  \path[draw=c805080,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (534.8267,514.2525) .. controls (682.4226,484.4669)
    and (661.7682,439.5452) .. (532.9921,412.3820);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (536.0461,504.2166) .. controls (642.7809,492.6836) and (657.5606,441.6623) ..
    (535.5843,435.9336);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (536.0498,397.8636) .. controls (740.4139,448.7613) and (661.8577,500.9062) ..
    (535.7304,527.8475);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (534.8539,463.3884) .. controls (564.8669,462.5111) and (588.4935,467.4954) ..
    (599.1396,477.6742);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (536.0027,485.7244) .. controls (551.7509,482.5186) and (570.7143,489.5051) ..
    (570.7143,489.5051);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (600.7143,521.6479) .. controls (616.1830,559.3234) and (558.9229,550.0555) ..
    (535.2451,546.8336);
  \path[draw=c508050,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (610.0000,514.5051) .. controls (634.1061,567.7248)
    and (545.8317,558.0900) .. (533.9434,555.1180);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (620.0000,512.3622) .. controls (634.2541,565.1857) and (579.1471,571.3341) ..
    (535.7935,566.9834);
  \path[draw=c508050,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=8.000pt] (536.0460,472.3622) .. controls (555.1726,471.6872)
    and (584.2857,483.0765) .. (584.2857,483.0765);
    \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=6.720pt] (67.3326,457.4052) .. controls (95.9847,455.8022) and
      (151.8045,412.5768) .. (170.7382,411.4384) .. controls (256.0057,407.5663) and
      (509.5872,410.6527) .. (533.4294,412.1526);
  \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=6.720pt] (67.3812,412.2014) .. controls (97.8723,410.4166) and
    (100.8954,413.0323) .. (122.8668,424.4823)(142.8668,441.6251) .. controls
    (165.8483,454.9738) and (190.3287,464.0697) .. (215.8922,463.3455) .. controls
    (295.8623,467.7608) and (347.8632,470.2291) ..
    (405.9780,473.6733)(405.9780,473.6733) .. controls (425.2543,472.7781) and
    (431.4996,474.3060) .. (450.0711,484.5795)(467.2139,500.2938) .. controls
    (485.7853,510.5673) and (500.5502,514.3771) .. (534.8453,514.1784);
  \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=6.720pt] (533.6332,514.1216) .. controls (683.7545,484.0834)
    and (661.0797,439.4142) .. (532.3036,412.2511);
  \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=6.720pt] (67.5463,509.5519) .. controls (105.5503,509.7761)
    and (154.5824,509.3019) .. (196.2606,509.3019) .. controls (305.7287,509.3019)
    and (399.9398,524.9622) .. (501.2606,474.3019) .. controls (515.0137,467.4253)
    and (534.1610,472.1157) .. (534.1610,472.1157);
  \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=6.720pt] (533.2718,472.1921) .. controls (551.8626,470.8028)
    and (584.1901,482.9064) .. (584.1901,482.9064);
  \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=6.720pt] (67.3139,548.3545) .. controls (137.5213,549.4446)
    and (218.9002,541.5921) .. (297.2960,548.2295) .. controls (380.8718,544.8848)
    and (461.1277,546.6906) .. (534.8036,555.1854);
  \path[draw=cffffd7,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=6.720pt] (610.1240,514.3347) .. controls (634.2300,567.5545)
    and (545.4556,558.0447) .. (533.5674,555.0726);
  \path[draw=black,fill=cffffd7,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (67.8823,382.0250) .. controls (49.9030,364.6868) and
    (20.3354,369.7089) .. (-7.7782,372.8326) .. controls (-35.5091,375.9138) and
    (-66.9549,381.0977) .. (-86.9741,401.1169) .. controls (-118.5186,432.6613)
    and (-107.3014,547.7562) .. (-84.8528,581.4291) .. controls
    (-77.5110,592.4418) and (-45.0658,606.4766) .. (-33.2340,610.4205) .. controls
    (-3.9645,620.1770) and (46.8891,584.9646) .. (67.1751,580.9646);
   \draw[color=black,fill=white,pattern=dots, pattern color=green!20 ] (0,480) circle (40);
   \draw (0,480) node {$B_0$};
   \draw (0,400) node {$B$};
   \draw (320,525) node {$N$};
   \draw (320,590) node {$Z$};
\end{tikzpicture}


